Event-Triggered Algorithms for Leader-Follower Consensus of Networked Euler-Lagrange Agents

This paper proposes three different distributed event-triggered control algorithms to achieve leader-follower consensus for a network of Euler-Lagrange agents. We firstly propose two model-independent algorithms for a subclass of Euler-Lagrange agents without the vector of gravitational potential forces. By model-independent, we mean that each agent can execute its algorithm with no knowledge of the agent self-dynamics. A variable-gain algorithm is employed when the sensing graph is undirected; algorithm parameters are selected in a fully distributed manner with much greater flexibility compared to all previous work concerning event-triggered consensus problems. When the sensing graph is directed, a constant-gain algorithm is employed. The control gains must be centrally designed to exceed several lower bounding inequalities which require limited knowledge of bounds on the matrices describing the agent dynamics, bounds on network topology information and bounds on the initial conditions. When the Euler-Lagrange agents have dynamics which include the vector of gravitational potential forces, an adaptive algorithm is proposed which requires more information about the agent dynamics but can estimate uncertain agent parameters. For each algorithm, a trigger function is proposed to govern the event update times. At each event, the controller is updated, which ensures that the control input is piecewise constant and saves energy resources. We analyse each controllers and trigger function and exclude Zeno behaviour. Extensive simulations show 1) the advantages of our proposed trigger function as compared to those in existing literature, and 2) the effectiveness of our proposed controllers.

==> manipulator.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'manipulator.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.72995884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74631689)%
    \put(0,0){\includegraphics[width=\unitlength]{manipulator.pdf}}%
    \put(0.64816305,0.05053281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x1}}}%
    \put(0.05764328,0.63825908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y1}}}%
    \put(0.27318937,0.33793976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d1}}}%
    \put(0.64110886,0.55314671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{d2}}}%
    \put(0.89649898,0.27540788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x2}}}%
    \put(0.42930332,0.46119562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y2}}}%
    \put(0.4617859,0.12892076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{q1}}}%
    \put(0.76216705,0.33428464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{q2}}}%
  \end{picture}%
\endgroup%


==> stability_diagram.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stability_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.55547927bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59837803)%
    \put(0,0){\includegraphics[width=\unitlength]{stability_diagram.pdf}}%
    \put(0.085,0.53){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Vert \vect u \Vert$}}}%
    \put(0.85,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Vert \vect v \Vert$}}}%
    \put(0.1,0.44){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{X}$}}}%
    \put(0.76,0.009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{Y}$}}}%
    \put(0,0.265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{X} - \vartheta(t)$}}}%
    \put(0.485,0.009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{Y} - \varphi(t)$}}}%
    \put(0.20582959,0.08845763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}(t), \dot{V}$ \footnotesize{sign indefinite} } }}%
    \put(0.8,0.52){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}(t), \dot{V} < 0$}}}%
    \put(0.41,0.51548712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_1$}}}%
    \put(0.56,0.31){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2$}}}%
  \end{picture}%
\endgroup%

